A Survey on Integration of Large Language Models with Intelligent Robots

In recent years, the integration of large language models (LLMs) has revolutionized the field of robotics, enabling robots to communicate, understand, and reason with human-like proficiency. This paper explores the multifaceted impact of LLMs on robotics, addressing key challenges and opportunities for leveraging these models across various domains. By categorizing and analyzing LLM applications within core robotics elements -- communication, perception, planning, and control -- we aim to provide actionable insights for researchers seeking to integrate LLMs into their robotic systems. Our investigation focuses on LLMs developed post-GPT-3.5, primarily in text-based modalities while also considering multimodal approaches for perception and control. We offer comprehensive guidelines and examples for prompt engineering, facilitating beginners' access to LLM-based robotics solutions. Through tutorial-level examples and structured prompt construction, we illustrate how LLM-guided enhancements can be seamlessly integrated into robotics applications. This survey serves as a roadmap for researchers navigating the evolving landscape of LLM-driven robotics, offering a comprehensive overview and practical guidance for harnessing the power of language models in robotics development.

==> tree_all.tex <==

\tikzset{
    parent/.style = {align=center, rounded corners=2pt, text width=2.4cm},
    child1/.style = {align=center, rounded corners=2pt, text width=2.4cm},
    child2/.style = {align=center, rounded corners=2pt, text width=2.4cm},
    child3/.style = {align=center, rounded corners=2pt, text width=2.4cm},
    child4/.style = {align=center, rounded corners=2pt, text width=10cm},
}

\begin{forest}
    for tree={
        s sep = 0.1cm,
        l sep = 0.8cm,
        grow'=east,
        anchor=west,
        parent anchor=east,
        child anchor=west,
        rounded corners,
        edge path'={
          (!u.parent anchor) -- ++(20pt,0) |- (.child anchor)
        },
    },
    [LLMs\\in Robots, tier=level1, fill=brown!10, draw=brown, parent
        [Communication, tier=level2, for tree={fill=fluorescentgreen!20, draw=fluorescentgreen, child1}
            [Language\\Understanding, tier=level3, fill=fluorescentgreen!20, for tree={fill=fluorescentgreen!20, draw=fluorescentgreen, child2}
                [Interpretation, tier=level4, fill=brown!20, for tree={fill=fluorescentgreen!20, draw=fluorescentgreen, child2}
                    [{
                    \texttt{LM-Nav} \cite{shah2023lm},
                    \texttt{VLMaps} \cite{huang2023visual},
                    \texttt{LINGO-Space} \cite{kim2024lingo},
                    \texttt{LLM+P} \cite{liu2023llm+},
                    \citet{xie2023translating},
                    \texttt{Lang2LTL} \cite{liu2023lang2ltl},
                    \texttt{Safety Chip} \cite{yang2023plug},
                    \texttt{AutoTAMP} \cite{chen2023autotamp},
                    \citet{guan2023leveraging}%
                    }, tier=level5, fill=fluorescentgreen!0, draw=fluorescentgreen, child4
                    ]
                ]    
                [Grounding, tier=level4, fill=brown!20, for tree={fill=fluorescentgreen!20, draw=fluorescentgreen, child2}
                    [{
                    \texttt{SayPlan} \cite{rana2023sayplan},
                    \texttt{ConceptGraphs} \cite{gu2023conceptgraphs},
                    \texttt{PaLM-E} \cite{driess2023palm},
                    \texttt{3D-LLM} \cite{hong20233d},
                    \texttt{LiDAR-LLM} \cite{yang2023lidar},
                    \texttt{AffordanceLLM} \cite{qian2024affordancellm},
                    \texttt{LLM-Grounder} \cite{yang2023llm},
                    \texttt{Matcha} \cite{zhao2023chat},
                    \texttt{Inner Monologue} \cite{huang2023inner},
                    \texttt{KnowNo} \cite{ren2023robots},
                    \texttt{CLARA} \cite{park2024clara}
                    }, tier=level5, fill=fluorescentgreen!0, draw=fluorescentgreen, child4
                    ]
                ]              
            ]
            [Language\\Generation, tier=level3, fill=brown!20, for tree={fill=fluorescentgreen!20, draw=fluorescentgreen, child2}
                [Task-oriented\\Communication, tier=level4, fill=brown!20,  for tree={fill=fluorescentgreen!20, draw=fluorescentgreen, child3}
                    [{
                    \texttt{HMAS-2} \cite{chen2024scalable},
                    \texttt{RoCo} \cite{mandi2023roco},
                    \texttt{CoELA} \cite{zhang2023building},
                    \citet{hunt2024conversational},
                    \citet{axelsson2023you},
                    \citet{yamazaki2023building},
                    \texttt{FurChat} \cite{cherakara2023furchat},
                    \texttt{Inner Monologue} \cite{huang2023inner},
                    \texttt{ORION} \cite{dai2023think},
                    \texttt{KnowNo} \cite{ren2023robots},
                    \texttt{CLARA} \cite{park2024clara}
                    }, tier=level5, fill=fluorescentgreen!0, draw=fluorescentgreen, child4
                    ]
                ]
                [Non-task\\Communication, tier=level4, fill=brown!20,  for tree={fill=fluorescentgreen!20, draw=fluorescentgreen, child3}
                    [{
                    \citet{khoo2023sll},
                    \citet{lee2023developing},
                    \citet{irfan2023between},
                    \texttt{HeyBeau} \cite{cho2023story},
                    \citet{ichikura2023method},
                    \texttt{AGA} \cite{yu2024affordable}
                    }, tier=level5, fill=fluorescentgreen!0, draw=fluorescentgreen, child4
                    ]
                ]
            ]
        ]
        [Perception, tier=level2, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child1}
            [Sensing\\Modality, tier=level3, fill=brown!20, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child2} 
                [Visual, tier=level4, fill=brown!20, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child3} 
                    [{
                    \texttt{TidyBot} \cite{wu2023tidybot}, 
                    \texttt{RoCo} \cite{mandi2023roco}, 
                    \texttt{ConceptGraphs} \cite{gu2023conceptgraphs},
                    \texttt{PG-InstructBLIP} \cite{gao2024physically},
                    \citet{kwon2024toward}, 
                    \texttt{LAN-grasp} \cite{mirjalili2023lan}, 
                    \texttt{VLMaps} \cite{huang2023visual},
                    \texttt{ConceptFusion} \cite{jatavallabhula2023conceptfusion},
                    \texttt{LLM-Grounder} \cite{yang2023llm}
                    }, tier=level5, fill=fluorescentpink!0, draw=fluorescentpink, child4
                    ]
                ]
                [Auditory, tier=level4, fill=brown!20, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child3} 
                    [{
                    \texttt{Socratic Models} \cite{zeng2022socratic}, 
                    \texttt{REFLECT} \cite{liu2023reflect}, 
                    \texttt{MUTEX} \cite{shah2023mutex}, 
                    \texttt{AVLMaps} \cite{huang2023audio}
                    }, tier=level5, fill=fluorescentpink!0, draw=fluorescentpink, child4
                    ]
                ]
                [Haptic, tier=level4, fill=brown!20, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child3} 
                    [{
                    \texttt{Matcha} \cite{zhao2023chat}, 
                    \texttt{MultiPLY} \cite{hong2024multiply}
                    }, tier=level5, fill=fluorescentpink!0, draw=fluorescentpink, child4
                    ]
                ]
            ]
            [Sensing\\Behavior, tier=level3, fill=brown!20, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child2}
                [Passive, tier=level4, fill=brown!20, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child3}  
                    [{
                    \texttt{PG-InstructBLIP} \cite{gao2024physically},
                    \texttt{TidyBot} \cite{wu2023tidybot}, 
                    \texttt{ViLa} \cite{hu2023look}, 
                    \texttt{LAN-grasp} \cite{mirjalili2023lan}, 
                    \texttt{RT-Grasp} \cite{xu2023reasoning}, 
                    \texttt{ConceptGraphs} \cite{gu2023conceptgraphs}, 
                    \texttt{VoxPoser} \cite{huang2023voxposer},
                    \texttt{LM-Nav} \cite{shah2023lm}, 
                    \texttt{FM-Loc} \cite{mirjalili2023fm}, 
                    \texttt{ConceptFusion} \cite{jatavallabhula2023conceptfusion},
                    \texttt{LLM-Grounder} \cite{yang2023llm},
                    \texttt{WALL-E} \cite{wang2023wall}
                    }, tier=level5, fill=fluorescentpink!0, draw=fluorescentpink, child4
                    ]
                ]
                [Active, tier=level4, fill=brown!20, for tree={fill=fluorescentpink!20, draw=fluorescentpink, child3} 
                    [
                    {
                    \texttt{LLM-Planner} \cite{song2023llm}, 
                    \citet{kwon2024toward},
                    \texttt{Matcha} \cite{zhao2023chat}, 
                    \texttt{MultiPLY} \cite{hong2024multiply}
                    \texttt{ORION} \cite{dai2023think},
                    \texttt{LLM-POP} \cite{sun2023interactive}
                    }, tier=level5, fill=fluorescentpink!0, draw=fluorescentpink, child4
                    ]
                ]
            ]
        ]
        [Planning, tier=level2, for tree={fill=fluorescentpurple!20, draw=fluorescentpurple, child1}
            [Task\\Planning, tier=level3, fill=brown!20, for tree={fill=fluorescentpurple!20, draw=fluorescentpurple, child2} 
                [Static\\Planning, tier=level4, fill=brown!20, for tree={fill=fluorescentpurple!20, child3} 
                    [{
                    \texttt{Phase-Step prompt} \cite{cao2023robot}, 
                    \citet{di2023towards}, 
                    \texttt{SMART-LLM} \cite{kannan2024smart}, 
                    \texttt{Socratic Models} \cite{zeng2022socratic}, 
                    \citet{huang2022language}, 
                    \texttt{Code as Policies} \cite{liang2023code}, 
                    \texttt{ProgPrompt} \cite{singh2023progprompt},
                    \texttt{Instruct2Act} \cite{huang2023instruct2act}, 
                    \texttt{VLMaps} \cite{huang2023visual}, 
                    \texttt{SayPlan} \cite{rana2023sayplan}, 
                    \texttt{LLM+P} \cite{liu2023llm+}, 
                    \citet{silver2022pddl}
                    }, tier=level5, fill=fluorescentpurple!0, draw=fluorescentpurple, child4
                    ]
                ]
                [Adaptive\\Planning, tier=level4, fill=brown!20, for tree={fill=fluorescentpurple!20, child3} 
                    [{
                    \texttt{SayCan}~\cite{brohan2023can},
                    \texttt{HMAS-2}~\cite{chen2024scalable},
                    \texttt{Inner Monologue}~\cite{huang2023inner},
                    \texttt{PromptCraft}~\cite{vemprala2023chatgpt},
                    \texttt{TidyBot}~\cite{wu2023tidybot},
                    \texttt{Matcha}~\cite{zhao2023chat},
                    \texttt{LLM-MCTS}~\cite{zhao2023large},
                    \texttt{NLMap}~\cite{chen2023open},
                    \texttt{Grounded Decoding}~\cite{huang2023grounded},
                    \texttt{LLM-Planner}~\cite{song2023llm}, 
                    \texttt{SwiftSage}~\cite{lin2023swiftsage},
                    \texttt{REFLECT}~\cite{liu2023reflect},
                    \texttt{CAPE}~\cite{raman2023cape},
                    \texttt{DEPS}~\cite{wang2023describe},
                    \texttt{COWP}~\cite{ding2023integrating},
                    \texttt{KnowNo}~\cite{ren2023robots}
                    }, tier=level5, fill=fluorescentpurple!0, draw=fluorescentpurple, child4
                    ]
                ]
            ]
            [TAMP, tier=level3, fill=brown!20, for tree={fill=fluorescentpurple!20, draw=fluorescentpurple, child2} 
                [Motion\\Planning, tier=level4, fill=brown!20, for tree={fill=fluorescentpurple!20, draw=fluorescentpurple, child2} 
                    [
                    {
                    \texttt{Swarm-GPT} \cite{jiao2023swarm},
                    \texttt{VoxPoser} \cite{huang2023voxposer}
                    }, tier=level5,fill=fluorescentpurple!0, draw=fluorescentpurple, child4
                    ]
                ]
                [{
                \citet{kwon2023language},
                \texttt{RoCo}~\cite{mandi2023roco},
                \citet{xia2024kinematic},
                \texttt{LLM-GROP}~\cite{ding2023task},
                \texttt{AutoTAMP}~\cite{chen2023autotamp}, 
                \texttt{Scaling Up and Distilling Down}~\cite{ha2023scaling},
                \texttt{Text2Motion}~\cite{lin2023text2motion} 
                }, tier=level5, fill=fluorescentpurple!0, draw=fluorescentpurple, child4
                ]
            ]
        ]
        [Control, tier=level2, for tree={fill=fluorescentorange!20, draw=fluorescentorange, child1}
            [Direct\\Approach, tier=level3, fill=brown!20, for tree={fill=fluorescentorange!20, , draw=fluorescentorange, child2} 
                [{
                \texttt{Gato} \cite{reed2022generalist}, 
                \texttt{RT-1} \cite{brohan2023rt}, 
                \texttt{RT-2} \cite{zitkovich2023rt}, 
                \texttt{MOO} \cite{stone2023open}, 
                \texttt{RT-X} \cite{padalkar2023open}, 
                \citet{chen2023driving}, 
                \texttt{SayTap} \cite{tang2023saytap}, 
                \texttt{General Pattern Machines} \cite{mirchandani2023large}, 
                \citet{cao2023ground},
                \citet{wang2023prompt}, 
                \citet{li2023learning}
                }, tier=level5, fill=fluorescentorange!0, draw=fluorescentorange, child4]
            ]
            [Indirect\\Approach, tier=level3, fill=brown!20, for tree={fill=fluorescentorange!20, draw=fluorescentorange, child2} 
                [{
                \texttt{ELLM} \cite{du2023guiding}, 
                \texttt{CoTPC} \cite{jia2023chain}, 
                \citet{kumar2023words},
                \citet{yu2023language}, 
                \texttt{Gen2Sim} \cite{katara2023gen2sim}, 
                \texttt{RoboGen} \cite{wang2023robogen}, 
                \texttt{LARG$^2$} \cite{perez2023larg}, 
                \texttt{Text2Reward} \cite{xie2023text2reward}, 
                \citet{song2023self}, 
                \texttt{Eureka} \cite{ma2023eureka}, 
                \texttt{REAL} \cite{tagliabue2023real}, 
                \texttt{OLAF} \cite{liu2023interactive}, 
                \texttt{Lafite-RL} \cite{chu2024accelerating}, 
                \citet{zeng2023learning}
                }, tier=level5, fill=fluorescentorange!0, draw=fluorescentorange, child4]
            ]
        ]
    ]           
\end{forest}

